Green Cloud Radio Access Networks

Cloud radio access networks (C-RAN) are a promising technology to enable the ambitious vision of the fifth generation (5G) communication networks. In spite of the potential benefits of C-RAN, the operational costs are still a challenging issue, mainly due to the centralized processing scheme and the large number of operating remote radio head (RRH) connecting to the cloud. In this work we consider a setup in which a CRAN is powered partially with a set of renewable energy sources (RESs), our aim is to minimize the processing/backhauling costs at the cloud centre as well as the transmission power at the RRHs, while satisfying some user quality of service (QoS). This problem is first formulated as a mixed integer non linear program (MINLP) with a large number of optimization variables. The underlying NLP is non-convex, though we address this issue through reformulating the problem using the mean squared error (MSE)-rate relation. To account to the large-scale of the problem, we introduce slack variables to decompose the reformulated (MINLP) and enable the application of a distributed optimization framework by using the alternating direction method of multipliers (ADMM) algorithm.

==> obj2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.675in,
height=0.8in,
at={(0.1in,8.124in)},
scale only axis,
xmin=0,
xmax=120,
xlabel={Iteration ($k$)},
xmajorgrids,
ymin=-20,
ymax=80,
ymajorgrids,
ylabel={$\text{f(x}^\text{k}\text{) + g(z}^\text{k}\text{)}$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
%\addplot [color=red,solid,line width=1.2pt,dashed] 
%%mark=diamond*   every mark/.append style={solid, fill=gray}  every mark/.append style={solid, fill=gray},mark=diamond*
%  table[row sep=crcr]{%
%1	71.6042245738298\\
%2	71.4364723511978\\
%3	71.2116773755292\\
%4	70.9133745967674\\
%5	70.5053025136139\\
%6	70.0568999577765\\
%7	69.5852735000544\\
%8	68.9794220380003\\
%9	68.1615326346364\\
%10	67.0603221411999\\
%11	65.5722293445409\\
%12	63.5633741036734\\
%13	60.8514523369795\\
%14	57.1902147341129\\
%15	53.4975884018492\\
%16	51.187021987581\\
%17	48.0783633332417\\
%18	43.9125596274782\\
%19	38.2963946870648\\
%20	30.7145404215094\\
%21	20.479056117109\\
%22	6.6611084093251\\
%23	-8.80198211903701\\
%24	-10.1131561879276\\
%25	-10.5877007523728\\
%26	-11.0673543027241\\
%27	-11.4613610927802\\
%28	-11.7775333730118\\
%29	-11.5021407976309\\
%30	-11.7773960143211\\
%31	-11.7772896378599\\
%32	-11.7771395744407\\
%33	-11.7769357307426\\
%34	-11.7766639671204\\
%35	-11.7762978849876\\
%36	-11.7759902976522\\
%37	-11.7756934849269\\
%38	-11.7752227469915\\
%39	-11.7748296566923\\
%40	-11.7744036516638\\
%41	-11.7740394943942\\
%42	-11.7736115442205\\
%43	-11.7732270982109\\
%44	-11.7728602526403\\
%45	-11.7724783890044\\
%46	-11.772102260146\\
%47	-11.7716876960185\\
%48	-11.7713156410139\\
%49	-11.7709401120904\\
%50	-11.7705409521507\\
%51	-11.7702048109547\\
%52	-11.7698154784424\\
%53	-11.7694493971475\\
%54	-11.7690426161582\\
%55	-11.7687059883521\\
%56	-11.7682869839295\\
%57	-11.7679452980576\\
%58	-11.7675429746273\\
%59	-11.7671429200079\\
%60	-11.7667865534682\\
%61	-11.7664149914117\\
%62	-11.7660432085321\\
%63	-11.765715514261\\
%64	-11.7653043597802\\
%65	-11.7649465080725\\
%66	-11.7645931812522\\
%67	-11.7642201037332\\
%68	-11.7638401057739\\
%69	-11.7634861906513\\
%70	-11.763116134478\\
%71	-11.7627528816419\\
%72	-11.7623915039451\\
%73	-11.7620229485904\\
%74	-11.7616630921364\\
%75	-11.7612473168549\\
%76	-11.7609158473927\\
%77	-11.7605050122454\\
%78	-11.7601725728924\\
%79	-11.7597005792649\\
%80	-11.7593861196046\\
%81	-11.7590213826257\\
%82	-11.7591166073811\\
%83	-11.7590297704412\\
%84	-11.7589654501737\\
%85	-11.7588925429095\\
%86	-11.758786313164\\
%87	-11.7586332881231\\
%88	-11.7584324318316\\
%89	-11.7581937477293\\
%90	-11.7579345885636\\
%91	-11.7575363179165\\
%92	-11.7570691196496\\
%93	-11.7565045611931\\
%94	-11.7560772480573\\
%95	-11.7557565442726\\
%96	-11.7555558881445\\
%97	-11.755288764348\\
%98	-11.7549785888931\\
%99	-11.7546570731659\\
%100	-11.7543330327854\\
%101	-11.7538729495647\\
%102	-11.7534738809801\\
%103	-11.7531116805835\\
%104	-11.7528215270125\\
%105	-11.7525578690415\\
%106	-11.7523809683417\\
%107	-11.7522332429763\\
%108	-11.7521638645856\\
%109	-11.7521505645317\\
%110	-11.7522027479487\\
%111	-11.7522658164168\\
%112	-11.752318030294\\
%113	-11.7523304382614\\
%114	-11.75239053622\\
%115	-11.7523771245819\\
%116	-11.7523444931713\\
%117	-11.7522800132844\\
%118	-11.7521472331221\\
%119	-11.7519981809548\\
%120	-11.7518344861226\\
%};
%\addlegendentry{$\text{L}_{\rho{}^\text{k}}\text{(y}^\text{k}\text{,z}^\text{k}\text{)}$};

\addplot [color=blue,solid,line width=1.1pt]
  table[row sep=crcr]{%
1	71.6015253666426\\
2	71.4363823951145\\
3	71.2116065380743\\
4	70.9133356679302\\
5	70.505288469589\\
6	70.0564892630375\\
7	69.5849197686365\\
8	68.9794221291932\\
9	68.1615219657273\\
10	67.0603166536587\\
11	65.5722347759751\\
12	63.5633698475117\\
13	60.8514475314244\\
14	57.1902515101213\\
15	53.5020175816318\\
16	51.1888561086532\\
17	48.0787071439815\\
18	43.9125647495941\\
19	38.2963834398741\\
20	30.714547093482\\
21	20.4790540590585\\
22	6.6611350758543\\
23	-9.28917823313457\\
24	-10.08633081195\\
25	-10.5747357936339\\
26	-11.0639432679725\\
27	-11.4627806160266\\
28	-11.7790071054889\\
29	-12.095234144606\\
30	-11.7790059840449\\
31	-11.7790076773918\\
32	-11.7790070533138\\
33	-11.7790063721635\\
34	-11.7790033227661\\
35	-11.7789962532373\\
36	-11.7789954169575\\
37	-11.778994361736\\
38	-11.778992603766\\
39	-11.7789927536744\\
40	-11.7789915751142\\
41	-11.7789903626939\\
42	-11.7789891635408\\
43	-11.7789880233099\\
44	-11.7789870137594\\
45	-11.7789861736939\\
46	-11.7789852618526\\
47	-11.7789844740561\\
48	-11.7789813893718\\
49	-11.7789807979703\\
50	-11.778980210455\\
51	-11.7789795227814\\
52	-11.7789788331514\\
53	-11.7789780130305\\
54	-11.7789770929976\\
55	-11.7789774149739\\
56	-11.7789736676369\\
57	-11.7789733697981\\
58	-11.7789721713929\\
59	-11.7789712122299\\
60	-11.7789703158118\\
61	-11.7789693465971\\
62	-11.7789684018964\\
63	-11.7789675536695\\
64	-11.7789670875918\\
65	-11.778966300362\\
66	-11.7789655341366\\
67	-11.7789646164047\\
68	-11.7789642191211\\
69	-11.7789641565296\\
70	-11.7789636308098\\
71	-11.7789657014003\\
72	-11.7789651825047\\
73	-11.7789643189457\\
74	-11.778963780867\\
75	-11.7789602745976\\
76	-11.7789586743735\\
77	-11.778843235816\\
78	-11.7789563763896\\
79	-11.7779057325515\\
80	-11.7789576275038\\
81	-11.7789569759978\\
82	-11.7752983689815\\
83	-11.7735143724491\\
84	-11.7716958379307\\
85	-11.7699446972971\\
86	-11.7683546439268\\
87	-11.767001285503\\
88	-11.7659425413765\\
89	-11.765215851679\\
90	-11.7648362899982\\
91	-11.7648917000233\\
92	-11.7652347453725\\
93	-11.7657519188656\\
94	-11.7664557726015\\
95	-11.7672875924389\\
96	-11.7680417718634\\
97	-11.7686411821594\\
98	-11.7690125275228\\
99	-11.7691937795283\\
100	-11.7695646070579\\
101	-11.7693684511957\\
102	-11.7690701830912\\
103	-11.7687158660343\\
104	-11.767957879886\\
105	-11.7673707883954\\
106	-11.7664732903785\\
107	-11.765680340025\\
108	-11.7646214893423\\
109	-11.7634785129538\\
110	-11.762165207562\\
111	-11.7608765449117\\
112	-11.7596740666149\\
113	-11.7587071137869\\
114	-11.757395835315\\
115	-11.75645573623\\
116	-11.7554609959026\\
117	-11.7544771003674\\
118	-11.753923138599\\
119	-11.7533774889631\\
120	-11.7527164003414\\
};
%\addlegendentry{$\text{f(x}^\text{k}\text{) + g(z}^\text{k}\text{)}$};
\end{axis}
%width=2.675in,
%height=1.687in,
%at={(0.71in,2.967in)},
\begin{axis}[%
width=1.175in,
height=0.887in,
at={(0.01in,6.824in)},
scale only axis,
xmin=0,
xmax=120,
xmajorgrids,
ymode=log,
ymin=1e-05,
ymax=10,
yminorticks=true,
%ylabel={$\text{$|$$|$r$|$$|$}_\text{2}$},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend style={at={(0.36,0.2)},anchor=west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	0.00665969758092681\\
2	0.00186164910550803\\
3	0.00186333577114946\\
4	0.00162496386236081\\
5	0.00145784737279082\\
6	0.0109088891742514\\
7	0.0136726013836071\\
8	0.00236850235660946\\
9	0.00158569436903544\\
10	0.00139006198094542\\
11	5.39742743667731e-05\\
12	4.49363390260719e-05\\
13	4.04169019538478e-05\\
14	0.000242664632813966\\
15	0.062661617927375\\
16	0.0384212832068745\\
17	0.00669256049988375\\
18	0.000188995706734945\\
19	0.000347842021784241\\
20	0.000168131027160262\\
21	9.45271195231645e-05\\
22	0.000380597169084374\\
23	3.17206146341688\\
24	0.461162131098952\\
25	0.266608171511955\\
26	0.0744996826957258\\
27	0.0317530893217553\\
28	0.0321187847235816\\
29	3.16245467113179\\
30	0.0331203490780806\\
31	0.0318985627004654\\
32	0.0316199235298322\\
33	0.0314969460554077\\
34	0.0316659623025841\\
35	0.0318951580953593\\
36	0.0309502807949624\\
37	0.0308082203555208\\
38	0.0306368643327825\\
39	0.0304859452955105\\
40	0.0320739196668534\\
41	0.0302709282370279\\
42	0.0324641454879844\\
43	0.031403466830839\\
44	0.0311168430760037\\
45	0.0298716258022164\\
46	0.0297894418724701\\
47	0.0318850460132581\\
48	0.0297555808244538\\
49	0.0307650131897141\\
50	0.0320243246902445\\
51	0.0295386923158181\\
52	0.029695554658374\\
53	0.0294505195186509\\
54	0.0315044902751876\\
55	0.029400652325885\\
56	0.0310944791834689\\
57	0.0293593822268989\\
58	0.0306122988568501\\
59	0.0323785409712133\\
60	0.0303935021291888\\
61	0.032172768514898\\
62	0.0320310532286474\\
63	0.0292728927458455\\
64	0.0320029781274901\\
65	0.0304519362562916\\
66	0.0303455980418218\\
67	0.0301169910286121\\
68	0.0301311865324245\\
69	0.0303101703200624\\
70	0.0299542353946142\\
71	0.0296569703452243\\
72	0.0302843010754625\\
73	0.0293861375992424\\
74	0.0291675390790292\\
75	0.0318176872385209\\
76	0.0291694246601064\\
77	0.0309346452835157\\
78	0.0293578611223542\\
79	0.0328594602278923\\
80	0.0326023159115403\\
81	0.0347908563336129\\
82	0.0239575327416863\\
83	0.0224384977757632\\
84	0.0215993540475905\\
85	0.0215200849645984\\
86	0.0220432092050087\\
87	0.0228657253098857\\
88	0.0236736813825347\\
89	0.0242272786492634\\
90	0.0243894515027766\\
91	0.0239012793615388\\
92	0.022974718427427\\
93	0.0218499722253204\\
94	0.0207680744257086\\
95	0.0186793132519998\\
96	0.0165332138959996\\
97	0.0168604182109101\\
98	0.0171321236982358\\
99	0.0172554385666172\\
100	0.0173515327516048\\
101	0.0168978036341911\\
102	0.0166238995741703\\
103	0.0162061127770793\\
104	0.0154387773372803\\
105	0.0148356761841884\\
106	0.0140131272274245\\
107	0.0133168670059919\\
108	0.0124594286612336\\
109	0.0117198431431641\\
110	0.0109515662301586\\
111	0.0104912842588427\\
112	0.0102776684493021\\
113	0.0102231843213192\\
114	0.0103865863712088\\
115	0.0105257243626266\\
116	0.010897098329069\\
117	0.0114164222111933\\
118	0.0115319485727447\\
119	0.0117226171205506\\
120	0.0120853518963506\\
};
\addlegendentry{$\norm{r}_2$};

\addplot [color=black,dashed,line width=1.0pt]
  table[row sep=crcr]{%
1	0.38995765108338\\
2	0.389747853274396\\
3	0.389468551056873\\
4	0.389092211707947\\
5	0.388580640667667\\
6	0.387931074776264\\
7	0.387102078184888\\
8	0.385987114775926\\
9	0.384494389488787\\
10	0.382494751170788\\
11	0.379820796929328\\
12	0.376258666302074\\
13	0.371539321986982\\
14	0.365337718727633\\
15	0.357295866199162\\
16	0.346612302620082\\
17	0.332255874880753\\
18	0.313007793291272\\
19	0.287304116577646\\
20	0.253276966466354\\
21	0.209183379667572\\
22	0.15597082695897\\
23	0.115249983039726\\
24	0.0825549238675299\\
25	0.0651796825171209\\
26	0.0482696095199881\\
27	0.0322788899344278\\
28	0.0164679256036795\\
29	0.0164671830709831\\
30	0.0164680223434096\\
31	0.0164678971023462\\
32	0.0164678883123366\\
33	0.0164678471419509\\
34	0.0164679329186066\\
35	0.0164679031142713\\
36	0.0164678877379793\\
37	0.0164678790922005\\
38	0.0164679489874501\\
39	0.0164678654644234\\
40	0.0164678600275924\\
41	0.0164678547809015\\
42	0.016467849153305\\
43	0.0164678446921784\\
44	0.0164678402458821\\
45	0.0164678366190335\\
46	0.0164678324237338\\
47	0.0164678296808168\\
48	0.0164678284418251\\
49	0.0164678245991326\\
50	0.0164678228715211\\
51	0.0164678207522691\\
52	0.0164678188327124\\
53	0.0164678169833494\\
54	0.0164678158659165\\
55	0.0164678145691629\\
56	0.0164678151770204\\
57	0.0164678126751677\\
58	0.0164678117945549\\
59	0.0164678101850936\\
60	0.0164678099405008\\
61	0.0164678087233821\\
62	0.0164678085369872\\
63	0.0164678080398015\\
64	0.0164678075911243\\
65	0.0164678070622327\\
66	0.0164678066123834\\
67	0.0164678063438096\\
68	0.0164678061678127\\
69	0.0164678058718015\\
70	0.0164678056890746\\
71	0.0164678073363625\\
72	0.0164678041693578\\
73	0.0164678037749902\\
74	0.016467803521567\\
75	0.0164678134643107\\
76	0.0164678029695557\\
77	0.016467804342497\\
78	0.0164678033332049\\
79	0.0164678915349004\\
80	0.0164678027956711\\
81	0.0164678029798631\\
82	0.0164688597815581\\
83	0.0164701435897508\\
84	0.0164719691744472\\
85	0.0164742211819378\\
86	0.0164766860428873\\
87	0.0164790991724324\\
88	0.0164811895561285\\
89	0.016482728157385\\
90	0.0164835670778767\\
91	0.0164834320274114\\
92	0.0164827122031738\\
93	0.0164816320967453\\
94	0.0164802042637215\\
95	0.0164786158906432\\
96	0.0164772767140581\\
97	0.0164762699509115\\
98	0.0164756747110395\\
99	0.0164753950761053\\
100	0.0164748326106951\\
101	0.0164751433197816\\
102	0.0164755825273234\\
103	0.0164761477631914\\
104	0.0164774185461024\\
105	0.0164784625181699\\
106	0.0164801653878164\\
107	0.0164817814963139\\
108	0.0164840910090399\\
109	0.0164868728230619\\
110	0.0164901218092889\\
111	0.0164936735974558\\
112	0.0164972217787241\\
113	0.0165005896728796\\
114	0.0165045708794482\\
115	0.0165078437081628\\
116	0.0165115624708399\\
117	0.0165151860884172\\
118	0.0165173617527541\\
119	0.0165198885273351\\
120	0.0165222659277618\\
};
\addlegendentry{$\epsilon{}_{\text{primal}}$};

\end{axis}

\begin{axis}[%
width=1.175in,
height=0.887in,
at={(1.7 in,6.824in)},
scale only axis,
xmin=0,
xmax=120,
%xlabel={Iteration (k)},
xmajorgrids,
ymode=log,
ymin=0.0001,
ymax=10,
yminorticks=true,
%ylabel={$\text{$|$$|$s$|$$|$}_\text{2}$},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	2.23433988727376\\
2	2.24175070353232\\
3	2.2229467782636\\
4	2.23168671200543\\
5	2.22479517274416\\
6	1.99525637013795\\
7	1.74000043964993\\
8	1.73485713804477\\
9	1.73271510561754\\
10	1.73277839011336\\
11	1.73279051619437\\
12	1.73275784297417\\
13	1.73276552594345\\
14	1.73282500963687\\
15	1.34812487998381\\
16	1.01873877734068\\
17	1.0178913699514\\
18	1.01359770075021\\
19	1.01348618398427\\
20	1.01348947513129\\
21	1.01348969549585\\
22	1.01349485077886\\
23	0.891439999113594\\
24	0.198160086338921\\
25	0.198929506063682\\
26	0.199141771032929\\
27	0.180914828203026\\
28	0.175210293926587\\
29	0.000511042213010679\\
30	0.00101905824729181\\
31	0.00151471714044367\\
32	0.00157468291629038\\
33	0.00139276762783998\\
34	0.00214564246837962\\
35	0.00506497655930821\\
36	0.00450400996966843\\
37	0.00334301066542766\\
38	0.00451475122078158\\
39	0.00448730169858731\\
40	0.00716286728649707\\
41	0.00712565889549062\\
42	0.00767533217375967\\
43	0.00784122884596638\\
44	0.00807691219840927\\
45	0.00666602703153901\\
46	0.00452407856179615\\
47	0.00750165089173223\\
48	0.0063219740661635\\
49	0.00669071915201566\\
50	0.0090662330608012\\
51	0.00766242352273234\\
52	0.00484479060012096\\
53	0.00483344180789439\\
54	0.00734615599728111\\
55	0.00733363336282232\\
56	0.00642457823611455\\
57	0.00642219570629016\\
58	0.00603442347436874\\
59	0.00820694448150836\\
60	0.00801460993037119\\
61	0.009320687716661\\
62	0.0108131816668354\\
63	0.00794268824590498\\
64	0.007679663729861\\
65	0.00792821632817405\\
66	0.00785642071368957\\
67	0.00758700461291308\\
68	0.00561499355363802\\
69	0.0073327128329154\\
70	0.00740201940233903\\
71	0.00511205749359729\\
72	0.00713649377881925\\
73	0.0066296582132319\\
74	0.00468089124172328\\
75	0.00757066511410369\\
76	0.00757137759699811\\
77	0.00641550778993024\\
78	0.00675572678401732\\
79	0.00701317453670387\\
80	0.00908006180840935\\
81	0.0131945594142364\\
82	0.00718212337775064\\
83	0.007802041154527\\
84	0.00795909694530923\\
85	0.00766538820371504\\
86	0.00697016399533735\\
87	0.00593955979495092\\
88	0.0046543071242329\\
89	0.00320670054304729\\
90	0.00169121391338167\\
91	0.00025716003315205\\
92	0.00265216035501365\\
93	0.00535837097709573\\
94	0.0074495990603395\\
95	0.00881338845106847\\
96	0.0121802916299025\\
97	0.00597856944003466\\
98	0.00465634479809541\\
99	0.00441946027570462\\
100	0.00187646184725979\\
101	0.00546372815896992\\
102	0.00525901705786305\\
103	0.00808968526574298\\
104	0.00825451091018088\\
105	0.0109066825098966\\
106	0.0114191241356097\\
107	0.0137392801662073\\
108	0.0155314827451187\\
109	0.017743159713611\\
110	0.0186644545649929\\
111	0.0184667546017888\\
112	0.0165409742595858\\
113	0.0181832280970159\\
114	0.0163103670851838\\
115	0.0156731856563562\\
116	0.015252211223497\\
117	0.0118714685922056\\
118	0.0102010184319872\\
119	0.0100878706146151\\
120	0.00657405457413744\\
};
\addlegendentry{$\norm{s}_2$};

\addplot [color=black,dashed,line width=1.0pt]
  table[row sep=crcr]{%
1	0.00246541874775312\\
2	0.0024575331584664\\
3	0.00245486759221458\\
4	0.00245345461779772\\
5	0.00245074189312637\\
6	0.00233332432715789\\
7	0.00220337495419202\\
8	0.00220020196219623\\
9	0.00220032202503943\\
10	0.00220033661629856\\
11	0.00220008595015795\\
12	0.00220023177637181\\
13	0.00220035346629738\\
14	0.00219966155863126\\
15	0.0021002364958966\\
16	0.00207146271591185\\
17	0.00206835147736636\\
18	0.00206831844884993\\
19	0.00206837215171293\\
20	0.00206834824274172\\
21	0.00206835360096758\\
22	0.00206830192118138\\
23	0.00196620150493893\\
24	0.00190190118415095\\
25	0.00187203264437104\\
26	0.00186529723989134\\
27	0.00186777604837486\\
28	0.00187034248740085\\
29	0.00194433813037966\\
30	0.0019477317180039\\
31	0.00195255178039115\\
32	0.00195947800248832\\
33	0.00196957547556411\\
34	0.00198445142823954\\
35	0.00200662887937209\\
36	0.00203122693612794\\
37	0.0020578126934157\\
38	0.00209670715737065\\
39	0.00213847903158742\\
40	0.00218261141767144\\
41	0.00222916078309957\\
42	0.00227736964363646\\
43	0.00232749301541612\\
44	0.00237895096248892\\
45	0.00243193895003045\\
46	0.00248597180368976\\
47	0.00254075991494335\\
48	0.0025967675179212\\
49	0.00265327500448944\\
50	0.00271033865713626\\
51	0.00276818127460955\\
52	0.00282659415494764\\
53	0.00288544075285325\\
54	0.00294454293139296\\
55	0.00300414443108349\\
56	0.00306405308410514\\
57	0.00312435002318937\\
58	0.00318488611912436\\
59	0.00324554478288578\\
60	0.00330663587713725\\
61	0.00336767091212618\\
62	0.00342891828744364\\
63	0.00349049389065726\\
64	0.0035520620020762\\
65	0.00361391620820896\\
66	0.00367583780047311\\
67	0.00373792005578663\\
68	0.00380015535058048\\
69	0.00386240979171002\\
70	0.00392480276157671\\
71	0.00398730224601808\\
72	0.00404978914860439\\
73	0.00411244356249672\\
74	0.00417515714642182\\
75	0.00423783452069911\\
76	0.00430069991515672\\
77	0.00436320700700952\\
78	0.00442619247539636\\
79	0.00448575040837722\\
80	0.00454877230468831\\
81	0.00461161646015054\\
82	0.00466239195583897\\
83	0.00470724884565383\\
84	0.00474618298600655\\
85	0.0047795694887072\\
86	0.00480811401186922\\
87	0.00483276523850632\\
88	0.00485462782250419\\
89	0.0048748703638281\\
90	0.00489463634887143\\
91	0.0049226488201363\\
92	0.00496399707235465\\
93	0.00502609738353495\\
94	0.005095445248714\\
95	0.00517208873002135\\
96	0.00525425305199081\\
97	0.00534041287470487\\
98	0.00542915600289965\\
99	0.00551923952267783\\
100	0.00561177019338675\\
101	0.00573512806936939\\
102	0.00585618243438864\\
103	0.00597444365275231\\
104	0.00608665934574971\\
105	0.00619422481975009\\
106	0.00629462714408729\\
107	0.00638875874018155\\
108	0.00647458466716469\\
109	0.00655149202619299\\
110	0.00661825035973617\\
111	0.00667524146320002\\
112	0.00672335464981418\\
113	0.00676460316888815\\
114	0.00679651739608803\\
115	0.00682216748167361\\
116	0.00684135746096508\\
117	0.00685439443170033\\
118	0.00686464247858797\\
119	0.00687225859972945\\
120	0.00687655954316944\\
};
\addlegendentry{$\epsilon{}_{\text{dual}}$};

\end{axis}
\end{tikzpicture}%

==> obj5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.6in,
height=1.85in,
at={(0.1in,12.224in)},
scale only axis,
xmin=1,
xmax=9,
xlabel={\small Data rate in Mbps},
xmajorgrids,
ymin=-10,
ymax=80,
ylabel={\small Optimal cost in currency unit/ watts},
ymajorgrids,
axis background/.style={fill=white}
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1.5	-6.73579869509074\\
2	-6.63049636422253\\
2.5	-6.46203712037096\\
3	-6.21497117708362\\
3.5	-5.89771053325484\\
4	-5.45524172392123\\
4.5	-4.89272173627559\\
5	-4.1898937266899\\
5.5	-3.33651848931755\\
6	-2.31759328823891\\
6.5	8.3085462181868\\
7	22.0200356312039\\
7.5	37.8315242791545\\
8	55.8883289053625\\
8.5	76.3563524684376\\
};
%\addplot [color=mycolor1,solid,forget plot]
%% table[row sep=crcr] {%
%%1 0 \\
%%9 0
%%};
%\addplot [color=mycolor1,solid,line width=1.1pt,forget plot]
%  table[row sep=crcr]{%
%1	0\\
%9	0\\
%};
\addplot [color=mycolor1,solid,line width=1.1pt,forget plot]
  table[row sep=crcr]{%
6.15	-10\\
6.15	80\\
%\node at (axis cs:2,10) [anchor=north east] {test};
};
\draw [] (rel axis cs:0.02,0.6) node[right,draw,text width=1.2cm, align=left] {\tiny \textbf{ C-RAN sells energy to the smart-grid}};

%\node[] (source) at (rel axis cs: 0.02, 0.6);
%\node[] (destination) at (rel axis cs: 6.15, 0);
%\draw[->](source)--(destination);
%%
%\node[] (source1) at (rel axis cs: 0.78, 0.2);
%\node[] (destination1) at (rel axis cs: 6.15, 0);
%\draw[->](source1)--(destination1);

\draw [] (rel axis cs:0.78,0.2) node[right,draw,text width=1.2cm, align=left] {\tiny \textbf{ C-RAN buys energy from the smart-grid}};
\addplot [color=mycolor2,solid,line width=1.0pt,mark size=1.0pt,mark=*,mark options={solid,fill=black,draw=black},forget plot]
  table[row sep=crcr]{%
1.5	-6.73579869509074\\
2	-6.63049636422253\\
2.5	-6.46203712037096\\
3	-6.21497117708362\\
3.5	-5.89771053325484\\
4	-5.45524172392123\\
4.5	-4.89272173627559\\
5	-4.1898937266899\\
5.5	-3.33651848931755\\
6	-2.31759328823891\\
6.5	8.3085462181868\\
7	22.0200356312039\\
7.5	37.8315242791545\\
8	55.8883289053625\\
8.5	76.3563524684376\\
};
\end{axis}
\end{tikzpicture}%
